Channel-Attentive Graph Neural Networks

Graph Neural Networks (GNNs) set the state-of-the-art in representation learning for graph-structured data. They are used in many domains, from online social networks to complex molecules. Most GNNs leverage the message-passing paradigm and achieve strong performances on various tasks. However, the message-passing mechanism used in most models suffers from over-smoothing as a GNN's depth increases. The over-smoothing degrades GNN's performance due to the increased similarity between the representations of unrelated nodes. This study proposes an adaptive channel-wise message-passing approach to alleviate the over-smoothing. The proposed model, Channel-Attentive GNN, learns how to attend to neighboring nodes and their feature channels. Thus, much diverse information can be transferred between nodes during message-passing. Experiments with widely used benchmark datasets show that the proposed model is more resistant to over-smoothing than baselines and achieves state-of-the-art performances for various graphs with strong heterophily. Our code is at https://github.com/ALLab-Boun/CHAT-GNN.

==> components/model_picture.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz-3dplot}


\usetikzlibrary{calc}

\begin{document}


\tdplotsetmaincoords{50}{100}

\begin{tikzpicture}[tdplot_main_coords]
  % Central Node
  \node[circle, draw=teal, fill=teal!80, line width=1pt] (A) at (0,0) {\small $v$};
  \node[circle, draw=teal, fill=teal!80, line width=1pt] (A) at (0.05,0.05) {\small $v$};
  \node[circle, draw=teal, fill=teal!80, line width=1pt] (A) at (0.1,0.1) {\small $v$};

  % Neighbors
  % 
  \foreach \i/\angle in {1/45, 2/135, 3/225, 4/315} {
    \node[circle, draw=teal, fill=teal!20, line width=0.5pt] (B\i) at (\angle:2) {\small $w_{\i}$};
    \node[circle, draw=teal, fill=teal!20, line width=0.5pt] (B\i) at (\angle:2.1) {\small $w_{\i}$};
    \node[circle, draw=teal, fill=teal!20, line width=0.5pt] (B\i) at (\angle:2.2) {\small $w_{\i}$};

    % Place \dots manually
    \node[color=teal] at ($(A)!0.5!(B\i)$) {$\tiny \dots$};
    
    
  }

  \node at ($(A)!0.5!(B3)+(0.0,0.6,0.7)$) {\tiny $\beta_{vw_3d}$};
  \node at ($(A)!0.5!(B1)+(0.0,-0.6,-0.7)$) {\tiny $\beta_{vw_1d^{'}}$};

   % Second Degree Neighbors
  \foreach \i/\angle in {1/22.5, 2/67.5, 3/112.5, 4/157.5, 5/202.5, 6/247.5, 7/292.5, 8/337.5} {
    \node[circle, draw=teal, fill=teal!20, line width=0.5pt] (C\i) at (\angle:4) {};
    \node[circle, draw=teal, fill=teal!20, line width=0.5pt] (C\i) at (\angle:4.05) {};
    \node[circle, draw=teal, fill=teal!20, line width=0.5pt] (C\i) at (\angle:4.1) {};
  }

        % Add labels to edges with reduced font size
    \path [draw, color=teal, line width=0.2mm, -] (A) edge [bend left=40]  (B1);
    \path [draw, color=teal, line width=0.2mm, -] (A) edge [bend left=20]  (B1);
    \path [draw, color=teal, line width=0.05mm, -] (A) edge [bend right=20]  (B1);
    \path [draw, color=teal, line width=0.001mm, -] (A) edge [bend right=40]  (B1);

        % Add labels to edges with reduced font size
    \path [draw, color=teal, line width=0.4mm, -] (A) edge [bend left=40]  (B2);
    \path [draw, color=teal, line width=0.1mm, -] (A) edge [bend left=20]  (B2);
    \path [draw, color=teal, line width=0.2mm, -] (A) edge [bend right=20]  (B2);
    \path [draw, color=teal, line width=0.4mm, -] (A) edge [bend right=40]  (B2);

        % Add labels to edges with reduced font size
    \path [draw, color=teal, line width=0.5mm, -] (A) edge [bend left=40]  (B3);
    \path [draw, color=teal, line width=0.001mm, -] (A) edge [bend left=20]  (B3);
    \path [draw, color=teal, line width=0.20mm, -] (A) edge [bend right=20] (B3);
    \path [draw, color=teal, line width=0.35mm, -] (A) edge [bend right=40]  (B3);

        % Add labels to edges with reduced font size
    \path [draw, color=teal, line width=0.1mm, -] (A) edge [bend left=40]  (B4);
    \path [draw, color=teal, line width=0.001mm, -] (A) edge [bend left=20]  (B4);
    \path [draw, color=teal, line width=0.001mm, -] (A) edge [bend right=20]  (B4);
    \path [draw, color=teal, line width=0.2mm, -] (A) edge [bend right=40]  (B4);


        % Add labels to edges with reduced font size
    \path [draw, color=teal, line width=0.2mm, -] (B1) edge [bend left=40]  (C1);
    \path [draw, color=teal, line width=0.2mm, -] (B1) edge [bend left=20]  (C1);
    \path [draw, color=teal, line width=0.05mm, -] (B1) edge [bend right=20]  (C1);
    \path [draw, color=teal, line width=0.001mm, -] (B1) edge [bend right=40]  (C1);
    \node[color=teal] at ($(B1)!0.5!(C1)$) {$\tiny \dots$};

    \path [draw, color=teal, line width=0.2mm, -] (B1) edge [bend left=40]  (C2);
    \path [draw, color=teal, line width=0.2mm, -] (B1) edge [bend left=20]  (C2);
    \path [draw, color=teal, line width=0.05mm, -] (B1) edge [bend right=20]  (C2);
    \path [draw, color=teal, line width=0.001mm, -] (B1) edge [bend right=40]  (C2);
    \node[color=teal] at ($(B1)!0.5!(C2)$) {$\tiny \dots$};

    \path [draw, color=teal, line width=0.2mm, -] (B2) edge [bend left=40]  (C3);
    \path [draw, color=teal, line width=0.2mm, -] (B2) edge [bend left=20]  (C3);
    \path [draw, color=teal, line width=0.05mm, -] (B2) edge [bend right=20]  (C3);
    \path [draw, color=teal, line width=0.001mm, -] (B2) edge [bend right=40]  (C3);
    \node[color=teal] at ($(B2)!0.5!(C3)$) {$\tiny \dots$};

    \path [draw, color=teal, line width=0.2mm, -] (B3) edge [bend left=40]  (C5);
    \path [draw, color=teal, line width=0.2mm, -] (B3) edge [bend left=20]  (C5);
    \path [draw, color=teal, line width=0.05mm, -] (B3) edge [bend right=20]  (C5);
    \path [draw, color=teal, line width=0.001mm, -] (B3) edge [bend right=40]  (C5);
    \node[color=teal] at ($(B2)!0.5!(C3)$) {$\tiny \dots$};

    \path [draw, color=teal, line width=0.2mm, -] (C4) edge [bend left=40]  (C5);
    \path [draw, color=teal, line width=0.2mm, -] (C4) edge [bend left=20]  (C5);
    \path [draw, color=teal, line width=0.05mm, -] (C4) edge [bend right=20]  (C5);
    \path [draw, color=teal, line width=0.001mm, -] (C4) edge [bend right=40]  (C5);
    \node[color=teal] at ($(C4)!0.5!(C5)$) {$\tiny \dots$};

    \path [draw, color=teal, line width=0.2mm, -] (B4) edge [bend left=40]  (C8);
    \path [draw, color=teal, line width=0.01mm, -] (B4) edge [bend left=20]  (C8);
    \path [draw, color=teal, line width=0.05mm, -] (B4) edge [bend right=20]  (C8);
    \path [draw, color=teal, line width=0.001mm, -] (B4) edge [bend right=40]  (C8);
    \node[color=teal] at ($(B4)!0.5!(C8)$) {$\tiny \dots$};


    \path [draw, color=teal, line width=0.2mm, -] (B4) edge [bend left=40]  (C7);
    \path [draw, color=teal, line width=0.3mm, -] (B4) edge [bend left=20]  (C7);
    \path [draw, color=teal, line width=0.05mm, -] (B4) edge [bend right=20]  (C7);
    \path [draw, color=teal, line width=0.001mm, -] (B4) edge [bend right=40]  (C7);
    \node[color=teal] at ($(B4)!0.5!(C7)$) {$\tiny \dots$};

    \path [draw, color=teal, line width=0.2mm, -] (B3) edge [bend left=40]  (C6);
    \path [draw, color=teal, line width=0.4mm, -] (B3) edge [bend left=20]  (C6);
    \path [draw, color=teal, line width=0.05mm, -] (B3) edge [bend right=20]  (C6);
    \path [draw, color=teal, line width=0.001mm, -] (B3) edge [bend right=40]  (C6);
    \node[color=teal] at ($(B3)!0.5!(C6)$) {$\tiny \dots$};

    \path [draw, color=teal, line width=0.2mm, -] (C6) edge [bend left=40]  (C7);
    \path [draw, color=teal, line width=0.2mm, -] (C6) edge [bend left=20]  (C7);
    \path [draw, color=teal, line width=0.35mm, -] (C6) edge [bend right=20]  (C7);
    \path [draw, color=teal, line width=0.5mm, -] (C6) edge [bend right=40]  (C7);
    \node[color=teal] at ($(C6)!0.5!(C7)$) {$\tiny \dots$};

  
\end{tikzpicture}

\end{document}

==> components/model_picture_all.tex <==
\documentclass[tikz, border=15mm]{standalone}
\usetikzlibrary{decorations.pathreplacing, calligraphy}
\usetikzlibrary{calc}
\usepackage{libertine}
\usetikzlibrary{arrows.meta}
\usepackage{amsmath}
\usepackage{graphicx}

\definecolor{gold}{RGB}{255, 215, 0}
\definecolor{palegold}{RGB}{255, 237, 175}
\definecolor{teal}{RGB}{0, 128, 128}
\definecolor{darkteal}{RGB}{0, 100, 100}
\definecolor{paleblue}{RGB}{173, 216, 230}
\definecolor{darkerblue}{RGB}{0, 105, 148}
\definecolor{lightgrey}{RGB}{240, 240, 240}
\definecolor{darkgrey}{RGB}{64, 64, 64}







\begin{document}

\begin{tikzpicture}
  % Define styles for nodes and arrows
  \tikzset{
    mybox/.style={draw=darkgrey, font=\fontsize{5em}{16}\selectfont, fill=paleblue, align=center, minimum height=2em, minimum width=3em, line width=7pt, rounded corners},
    mybox1/.style={draw=darkgrey, font=\fontsize{5em}{16}\selectfont, fill=palegold, align=center, minimum height=2em, minimum width=3em, line width=7pt, rounded corners},
    mybox2/.style={draw=darkgrey, font=\fontsize{5em}{16}\selectfont, fill=lightgrey, align=center, minimum height=2em, minimum width=3em, line width=7pt, rounded corners},
    myarrow/.style={->, >=stealth, font=\fontsize{40}{16}\selectfont, shorten >=1pt, -{Stealth[length=2em,width=3.5em]}, draw=black, line width=7pt},
    mybrace/.style={
      decorate,
      font=\fontsize{5em}{16}\selectfont,
      decoration={brace, amplitude=40pt},
      thick,
      line width=7pt,
      draw=black,
    },
  }

  % Draw nodes
  \node[font=\fontsize{5em}{16}\selectfont, inner sep=40pt] (box0) at (0,0) {Node \scalebox{2}{$v$}};
  \node[mybox, inner sep=40pt] (box1) at (17,0) {Initial Feature Map\\\scalebox{2.0}{$\mathbf{W}_{in}$}, \scalebox{2.0}{$\mathbf{b}_{in}$}};
  \node[mybox2, inner sep=10pt] (box2) at (44,0) {\includegraphics[width=14em]{images/chat_conv_latest.pdf}};
  \node[mybox, inner sep=40pt] (box_phi1) at (69.5,4.2) {Linear Proj., \scalebox{2.0}{$\phi_1$}};
  \node[mybox, inner sep=40pt] (box_phi2) at (69.5,-4.2) {Linear Proj., \scalebox{2.0}{$\phi_2$}};
  \node[mybox1, inner sep=40pt] (box3) at (90.0,0,0) {Add \& LayerNorm};
  \node[font=\fontsize{40}{16}\selectfont, inner sep=40pt] (box6) at (105.0,0) {\dots};
  \node[mybox, inner sep=40pt] (box7) at (120,0) {Prediction Layer\\\scalebox{2.0}{$\mathbf{W}_{out}$}, \scalebox{2.0}{$\mathbf{b}_{out}$}};
  \node[font=\fontsize{24}{16}\selectfont, inner sep=5pt] (box8) at (133,0) {\scalebox{2.0}{$\mathbf{\hat{y}}_v$}};
  
  

\draw[mybrace] 
([yshift=50pt]box2.north west) -- 
node[pos=0.5, above=60pt] {\scalebox{2.0}{$\times L$}} 
([xshift=0pt, yshift=280pt]box6.north east);


  % Draw arrows with labels
  \draw[myarrow] (box0) -- node[above=5pt, midway, align=center] {} (box1);
  \draw[myarrow] (box1) -- node[above=5pt, midway, align=center] {\scalebox{2.0}{$\mathbf{h}_v^{(0)}$}} (box2);
  \draw[myarrow] (box2) -- node[above=5pt, midway, align=center] {\scalebox{2.0}{$\mathbf{h}_v^{(0)}$}} (box_phi1);
  \draw[myarrow] (box2) -- node[below=5pt, midway, align=center] {\scalebox{2.0}{$\mathbf{m}_v^{(1)}$}} (box_phi2);
  \draw[myarrow] (box_phi1) -- node[above=0pt, midway, align=center] {} (box3);
  \draw[myarrow] (box_phi2) -- node[above=0pt, midway, align=center] {} (box3);
  \draw[myarrow] (box3) -- node[above=5pt, midway, align=center] {\scalebox{2.0}{$\mathbf{h}_v^{(1)}$}} (box6);
  \draw[myarrow] (box6) -- node[above=5pt, midway, align=center] {\scalebox{2.0}{$\mathbf{h}_v^{(L)}$}} (box7);
  \draw[myarrow] (box7) -- node[above=5pt, midway, align=center] {} (box8);
\end{tikzpicture}

\end{document}

==> components/model_picture_simple.tex <==
\documentclass[24pt, tikz,border=2mm]{standalone}
\usepackage{tikz-3dplot}
\usepackage{xcolor}
\usepackage{libertine}

\definecolor{gold}{RGB}{255, 215, 0}
\definecolor{palegold}{RGB}{255, 237, 175}
\definecolor{teal}{RGB}{0, 128, 128}
\definecolor{darkteal}{RGB}{0, 100, 100}
\definecolor{lightgrey}{RGB}{240, 240, 240}






\usetikzlibrary{calc}

\begin{document}

\tdplotsetmaincoords{50}{100}

\begin{tikzpicture}[tdplot_main_coords]
  % Central Node
  \node[circle,  font=\fontsize{24}{16}\selectfont, draw=gold, fill=palegold, line width=1pt] (A) at (0,0) { $v$};
  \node[circle,  font=\fontsize{24}{16}\selectfont, draw=gold, fill=palegold, line width=1pt] (A) at (0.05,0.05) { $v$};
  \node[circle,  font=\fontsize{24}{16}\selectfont, draw=gold, fill=palegold, line width=1pt] (A) at (0.1,0.1) { $v$};

  % Neighbors
  % 
  \foreach \i/\angle/\color in {1/45/red, 2/135/blue, 3/225/green, 4/315/purple} {
    \node[circle,  font=\fontsize{18}{16}\selectfont, draw=\color, fill=\color!20, line width=0.5pt] (B\i) at (\angle:2) { $w_{\i}$};
    \node[circle,  font=\fontsize{18}{16}\selectfont, draw=\color, fill=\color!20, line width=0.5pt] (B\i) at (\angle:2.1) { $w_{\i}$};
    \node[circle,  font=\fontsize{18}{16}\selectfont, draw=\color, fill=\color!20, line width=0.5pt] (B\i) at (\angle:2.2) { $w_{\i}$};

    % Place \dots manually
    \node[color=\color, opacity=0] at ($(A)!0.5!(B\i)$) {$\dots$};
    
    
  }

  \node at ($(A)!0.5!(B3)+(0.0,0.6,1.0)$) { $\beta_{vw_3d}$};
  \node at ($(A)!0.5!(B1)+(0.0,-0.6,-0.8)$) { $\beta_{vw_1d^{'}}$};


        % Add labels to edges with reduced font size
    \path [draw, color=red, line width=0.2mm, -] (A) edge [bend left=40]  (B1);
    \path [draw, color=red, line width=0.2mm, -] (A) edge [bend left=20]  (B1);
    \path [draw, color=red, line width=0.05mm, -] (A) edge [bend right=20]  (B1);
    \path [draw, color=red, line width=0.001mm, -] (A) edge [bend right=40]  (B1);

        % Add labels to edges with reduced font size
    \path [draw, color=blue, line width=0.4mm, -] (A) edge [bend left=40]  (B2);
    \path [draw, color=blue, line width=0.1mm, -] (A) edge [bend left=20]  (B2);
    \path [draw, color=blue, line width=0.00001mm, -] (A) edge [bend right=20]  (B2);
    \path [draw, color=blue, line width=0.4mm, -] (A) edge [bend right=40]  (B2);

        % Add labels to edges with reduced font size
    \path [draw, color=green, line width=0.5mm, -] (A) edge [bend left=40]  (B3);
    \path [draw, color=green, line width=0.001mm, -] (A) edge [bend left=20]  (B3);
    \path [draw, color=green, line width=0.20mm, -] (A) edge [bend right=20] (B3);
    \path [draw, color=green, line width=0.35mm, -] (A) edge [bend right=40]  (B3);

        % Add labels to edges with reduced font size
    \path [draw, color=purple, line width=0.1mm, -] (A) edge [bend left=40]  (B4);
    \path [draw, color=purple, line width=0.001mm, -] (A) edge [bend left=20]  (B4);
    \path [draw, color=purple, line width=0.001mm, -] (A) edge [bend right=20]  (B4);
    \path [draw, color=purple, line width=0.2mm, -] (A) edge [bend right=40]  (B4);

\end{tikzpicture}

\end{document}

